Finite-Time Stabilization of Longitudinal Control for Autonomous Vehicles via a Model-Free Approach

This communication presents a longitudinal model-free control approach for computing the wheel torque command to be applied on a vehicle. This setting enables us to overcome the problem of unknown vehicle parameters for generating a suitable control law. An important parameter in this control setting is made time-varying for ensuring finite-time stability. Several convincing computer simulations are displayed and discussed. Overshoots become therefore smaller. The driving comfort is increased and the robustness to time-delays is improved.

==> figtikz/fig1.tikz <==
\begin{tikzpicture}
\begin{axis}[	
	xmin=0, xmax=400,
	ymin=0, ymax=25,
	xlabel=curvilinear abscissa (m),
	ylabel=speed (m/s),
	legend pos=north east,
	no markers,
	legend style={
	at={(0.5,1.5)},
	anchor=north},
	legend columns=3
]
\addplot[gray] table [x index={1}, y index={7},col sep=comma ]{csv/S1.csv};
\addplot[dashed,red] table [x index={0}, y index={4},col sep=comma ]{csv/S1.csv};
\addplot[blue] table [x index={1}, y index={5},col sep=comma ]{csv/S1.csv};

\legend{\small{Ref} , \small{classic MFC}, \small{adaptive MFC}}

\end{axis}
\end{tikzpicture}

==> figtikz/fig1_control.tikz <==
\begin{tikzpicture}
\begin{axis}[	
	xmin=0, xmax=400,
	ymin=-1500, ymax=1000,
	xlabel=curvilinear abscissa (m),
	ylabel=Total torque (Nm),
	legend pos=north east,
	no markers,
	legend style={
	at={(0.5,1.5)},
	anchor=north},
	legend columns=3
]
%\addplot[gray] table [x index={1}, y index={7},col sep=comma ]{csv/S1.csv};
\addplot[red] table [x index={0}, y index={15},col sep=comma ]{csv/S1.csv};
\addplot[blue] table [x index={1}, y index={16},col sep=comma ]{csv/S1.csv};

\legend{\small{Classic MFC}, \small{Adaptive MFC}}

\end{axis}
\end{tikzpicture}

==> figtikz/fig1_error.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xmin=0, xmax=400,
	ymin=-12, ymax=12,
	xlabel=curvilinear abscissa (m),
	ylabel=speed error(m/s),
	legend pos=north east,
	no markers,
	legend style={
	at={(0.5,1.5)},
	anchor=north},
	legend columns=2
]
%\addplot[dashed,red] table [x index={0}, y index={2},col sep=comma ]{csv/S1.csv};
%\addplot[blue] table [x index={1}, y index={3},col sep=comma ]{csv/S1.csv};

\addplot[dashed, gray] table [x index={0}, y index={17},col sep=comma ]{csv/S1.csv};
\addplot[red] table [x index={0}, y index={2},col sep=comma ]{csv/S1.csv};
\addplot[blue] table [x index={1}, y index={3},col sep=comma ]{csv/S1.csv};

\legend{, \small{Classic MFC}, \small{Adaptive MFC}}

\end{axis}
\end{tikzpicture}

==> figtikz/fig1_noise.tikz <==
\begin{tikzpicture}
\begin{axis}[	
	xmin=0, xmax=400,
	ymin=0, ymax=25,
	xlabel=curvilinear abscissa (m),
	ylabel=speed (m/s),
	legend pos=north east,
	no markers,
	legend style={
	at={(0.5,1.5)},
	anchor=north},
	legend columns=3
]
\addplot[gray] table [x index={1}, y index={7},col sep=comma ]{csv/S1.csv};
\addplot[red] table [x index={0}, y index={8},col sep=comma ]{csv/S1.csv};
\addplot[blue] table [x index={1}, y index={9},col sep=comma ]{csv/S1.csv};

\legend{\small{Ref} , \small{Classic MFC}, \small{Adaptive MFC}}

\end{axis}
\end{tikzpicture}

==> figtikz/fig2.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xmin=0, xmax=700,
	ymin=0, ymax=20,
	xlabel=curvilinear abscissa (m),
	ylabel=speed (m/s),
	legend pos=north east,
	no markers,
	legend style={
	at={(0.5,1.4)},
	anchor=north},
	legend columns=3
]
\addplot[gray] table [x index={1}, y index={7},col sep=comma ]{csv/S2.csv};
%\addplot[dashed,red] table [x index={0}, y index={4},col sep=comma ]{csv/S2.csv};
%\addplot[blue] table [x index={1}, y index={5},col sep=comma ]{csv/S2.csv};
\addplot[red] table [x index={0}, y index={8},col sep=comma ]{csv/S2.csv};
\addplot[blue] table [x index={1}, y index={9},col sep=comma ]{csv/S2.csv};

\legend{\small{Ref} , \small{Classic MFC}, \small{Adaptive MFC}}

\end{axis}
\end{tikzpicture}

==> figtikz/fig2_error.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xmin=0, xmax=700,
	ymin=-4, ymax=4,
	xlabel=curvilinear abscissa (m),
	ylabel=speed error(m/s),
	legend pos=north east,
	no markers,
	legend style={
	at={(0.5,1.4)},
	anchor=north},
	legend columns=2
]
%\addplot[dashed,red] table [x index={0}, y index={2},col sep=comma ]{csv/S2.csv};
%\addplot[blue] table [x index={1}, y index={3},col sep=comma ]{csv/S2.csv};
\addplot[dashed, gray] table [x index={0}, y index={15},col sep=comma ]{csv/S2.csv};
\addplot[red] table [x index={0}, y index={2},col sep=comma ]{csv/S2.csv};
\addplot[blue] table [x index={1}, y index={3},col sep=comma ]{csv/S2.csv};

\legend{, \small{Classic MFC}, \small{Adaptive MFC}}

\end{axis}
\end{tikzpicture}

==> figtikz/fig3.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xmin=0, xmax=1450,
	ymin=0, ymax=30,
	xlabel=curvilinear abscissa (m),
	ylabel=speed (m/s),
	legend pos=north east,
	no markers,
	legend style={
	at={(0.5,1.4)},
	anchor=north},
	legend columns=3
]
\addplot[gray] table [x index={1}, y index={7},col sep=comma ]{csv/S3.csv};
%\addplot[dashed,red] table [x index={0}, y index={4},col sep=comma ]{csv/S3.csv};
%\addplot[blue] table [x index={1}, y index={5},col sep=comma ]{csv/S3.csv};
\addplot[red] table [x index={0}, y index={8},col sep=comma ]{csv/S3.csv};
\addplot[blue] table [x index={1}, y index={9},col sep=comma ]{csv/S3.csv};

\legend{\small{Ref} , \small{Classic MFC}, \small{Adaptive MFC}}

\end{axis}
\end{tikzpicture}

==> figtikz/fig3_error.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xmin=0, xmax=1450,
	ymin=-2, ymax=2,
	xlabel=curvilinear abscissa (m),
	ylabel=speed error(m/s),
	legend pos=north east,
	no markers,
	legend style={
	at={(0.5,1.4)},
	anchor=north},
	legend columns=2
]
%\addplot[dashed,red] table [x index={0}, y index={2},col sep=comma ]{csv/S3.csv};
%\addplot[blue] table [x index={1}, y index={3},col sep=comma ]{csv/S3.csv};
\addplot[dashed, gray] table [x index={0}, y index={15},col sep=comma ]{csv/S3.csv};
\addplot[red] table [x index={0}, y index={2},col sep=comma ]{csv/S3.csv};
\addplot[blue] table [x index={1}, y index={3},col sep=comma ]{csv/S3.csv};

\legend{, \small{Classic MFC}, \small{Adaptive MFC}}

\end{axis}
\end{tikzpicture}
